a-Maximization in N=1 Supersymmetric Spin(10) Gauge Theories

A summary is reported on our previous publications about four-dimensional N=1 supersymmetric Spin(10) gauge theory with chiral superfields in the spinor and vector representations in the non-Abelian Coulomb phase. Carrying out the method of a-maximization, we studied decoupling operators in the infrared and the renormalization flow of the theory. We also give a brief review on the non-Abelian Coulomb phase of the theory after recalling the unitarity bound and the a-maximization procedure in four-dimensional conformal field theory. This is a review article invited to International Journal of Modern Physics A.

==> 22dual_pair.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(61.90,30.95)(2.00,-32.10)
% STR 2 0 3 0
% 3 510 2450 510 2550 1 0
% $W_{\rm mag}= M \bar{q}\,s\,\bar{q} +  Y\,q\bar{q} + \det{s}$
\put(5.1000,-21.5000){\makebox(0,0)[lt]{$W_{\rm mag}= M \bar{q}\,s\,\bar{q} +  Y\,q\bar{q} + \det{s}$}}%
% BOX 2 0 3 0
% 2 400 2200 2800 2800
% 
\special{pn 8}%
\special{pa 400 1800}%
\special{pa 2800 1800}%
\special{pa 2800 2400}%
\special{pa 400 2400}%
\special{pa 400 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 2270 1600 2370 5 0
% Magnetic Theory
\put(16.0000,-19.7000){\makebox(0,0){Magnetic Theory}}%
% STR 2 0 3 0
% 3 5000 2540 5000 2640 5 0
% $W_{\rm mag}= Y\,q\bar{q} + \det{s}$
\put(50.0000,-22.4000){\makebox(0,0){$W_{\rm mag}= Y\,q\bar{q} + \det{s}$}}%
% BOX 2 0 3 0
% 2 3800 2200 6200 2800
% 
\special{pn 8}%
\special{pa 3800 1800}%
\special{pa 6200 1800}%
\special{pa 6200 2400}%
\special{pa 3800 2400}%
\special{pa 3800 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 2260 5000 2360 5 0
% Magnetic Theory
\put(50.0000,-19.6000){\makebox(0,0){Magnetic Theory}}%
% STR 2 0 3 0
% 3 1590 1300 1590 1400 5 0
% $W_{\rm ele}= 0$
\put(15.9000,-10.0000){\makebox(0,0){$W_{\rm ele}= 0$}}%
% BOX 2 0 3 0
% 2 400 1000 2800 1600
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 2800 600}%
\special{pa 2800 1200}%
\special{pa 400 1200}%
\special{pa 400 600}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 1070 1600 1170 5 0
% Electric Theory
\put(16.0000,-7.7000){\makebox(0,0){Electric Theory}}%
% STR 2 0 3 0
% 3 4990 1300 4990 1400 5 0
% $W_{\rm ele}= NQQ$
\put(49.9000,-10.0000){\makebox(0,0){$W_{\rm ele}= NQQ$}}%
% BOX 2 0 3 0
% 2 3800 1000 6200 1600
% 
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 6200 600}%
\special{pa 6200 1200}%
\special{pa 3800 1200}%
\special{pa 3800 600}%
\special{fp}%
% STR 2 0 3 0
% 3 5000 1070 5000 1170 5 0
% Electric Theory
\put(50.0000,-7.7000){\makebox(0,0){Electric Theory}}%
% VECTOR 2 0 3 0
% 2 1590 1810 1590 2010
% 
\special{pn 8}%
\special{pa 1590 1410}%
\special{pa 1590 1610}%
\special{fp}%
\special{sh 1}%
\special{pa 1590 1610}%
\special{pa 1610 1543}%
\special{pa 1590 1557}%
\special{pa 1570 1543}%
\special{pa 1590 1610}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1590 1810 1590 2010
% 
\special{pn 8}%
\special{pa 1590 1410}%
\special{pa 1590 1610}%
\special{fp}%
\special{sh 1}%
\special{pa 1590 1610}%
\special{pa 1610 1543}%
\special{pa 1590 1557}%
\special{pa 1570 1543}%
\special{pa 1590 1610}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1590 2010 1590 1810
% 
\special{pn 8}%
\special{pa 1590 1610}%
\special{pa 1590 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 1590 1410}%
\special{pa 1570 1477}%
\special{pa 1590 1463}%
\special{pa 1610 1477}%
\special{pa 1590 1410}%
\special{fp}%
% STR 2 0 3 0
% 3 1300 1810 1300 1910 5 0
% Dual
\put(13.0000,-15.1000){\makebox(0,0){Dual}}%
% VECTOR 2 0 3 0
% 2 4990 1810 4990 2010
% 
\special{pn 8}%
\special{pa 4990 1410}%
\special{pa 4990 1610}%
\special{fp}%
\special{sh 1}%
\special{pa 4990 1610}%
\special{pa 5010 1543}%
\special{pa 4990 1557}%
\special{pa 4970 1543}%
\special{pa 4990 1610}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4990 1810 4990 2010
% 
\special{pn 8}%
\special{pa 4990 1410}%
\special{pa 4990 1610}%
\special{fp}%
\special{sh 1}%
\special{pa 4990 1610}%
\special{pa 5010 1543}%
\special{pa 4990 1557}%
\special{pa 4970 1543}%
\special{pa 4990 1610}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4990 2010 4990 1810
% 
\special{pn 8}%
\special{pa 4990 1610}%
\special{pa 4990 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 4990 1410}%
\special{pa 4970 1477}%
\special{pa 4990 1463}%
\special{pa 5010 1477}%
\special{pa 4990 1410}%
\special{fp}%
% STR 2 0 3 0
% 3 5380 1810 5380 1910 5 0
% Dual
\put(53.8000,-15.1000){\makebox(0,0){Dual}}%
% STR 2 0 3 0
% 3 1600 500 1600 600 5 0
% Original dual pair
\put(16.0000,-2.0000){\makebox(0,0){Original dual pair}}%
% STR 2 0 3 0
% 3 4990 510 4990 610 5 0
% Another dual pair
\put(49.9000,-2.1000){\makebox(0,0){Another dual pair}}%
% STR 2 0 3 0
% 3 3400 3310 3400 3410 5 0
% The identical IR fixed point
\put(34.0000,-30.1000){\makebox(0,0){The identical IR fixed point}}%
% VECTOR 2 0 3 0
% 8 2800 1600 3260 3150 2790 2800 3110 3140 3800 1600 3460 3160 3790 2800 3620 3140
% 
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 3260 2750}%
\special{fp}%
\special{sh 1}%
\special{pa 3260 2750}%
\special{pa 3260 2680}%
\special{pa 3245 2699}%
\special{pa 3222 2692}%
\special{pa 3260 2750}%
\special{fp}%
\special{pa 2790 2400}%
\special{pa 3110 2740}%
\special{fp}%
\special{sh 1}%
\special{pa 3110 2740}%
\special{pa 3079 2678}%
\special{pa 3073 2701}%
\special{pa 3050 2705}%
\special{pa 3110 2740}%
\special{fp}%
\special{pa 3800 1200}%
\special{pa 3460 2760}%
\special{fp}%
\special{sh 1}%
\special{pa 3460 2760}%
\special{pa 3494 2699}%
\special{pa 3471 2708}%
\special{pa 3455 2691}%
\special{pa 3460 2760}%
\special{fp}%
\special{pa 3790 2400}%
\special{pa 3620 2740}%
\special{fp}%
\special{sh 1}%
\special{pa 3620 2740}%
\special{pa 3668 2689}%
\special{pa 3644 2692}%
\special{pa 3632 2671}%
\special{pa 3620 2740}%
\special{fp}%
% BOX 1 2 3 0
% 2 200 810 2990 3000
% 
\special{pn 13}%
\special{pa 200 410}%
\special{pa 2990 410}%
\special{pa 2990 2600}%
\special{pa 200 2600}%
\special{pa 200 410}%
\special{dt 0.045}%
% BOX 1 2 3 0
% 2 3600 810 6390 3000
% 
\special{pn 13}%
\special{pa 3600 410}%
\special{pa 6390 410}%
\special{pa 6390 2600}%
\special{pa 3600 2600}%
\special{pa 3600 410}%
\special{dt 0.045}%
% BOX 2 0 3 0
% 2 2190 3210 4600 3610
% 
\special{pn 8}%
\special{pa 2190 2810}%
\special{pa 4600 2810}%
\special{pa 4600 3210}%
\special{pa 2190 3210}%
\special{pa 2190 2810}%
\special{fp}%
\end{picture}%


==> N10Region.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(50.90,10.00)(0.60,-10.60)
% VECTOR 0 0 3 0
% 2 285 1345 5085 1345
% 
\special{pn 20}%
\special{pa 285 945}%
\special{pa 5085 945}%
\special{fp}%
\special{sh 1}%
\special{pa 5085 945}%
\special{pa 5018 925}%
\special{pa 5032 945}%
\special{pa 5018 965}%
\special{pa 5085 945}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4485 1145 4885 1145
% 
\special{pn 13}%
\special{pa 4485 745}%
\special{pa 4885 745}%
\special{fp}%
\special{sh 1}%
\special{pa 4885 745}%
\special{pa 4818 725}%
\special{pa 4832 745}%
\special{pa 4818 765}%
\special{pa 4885 745}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3885 945 4885 945
% 
\special{pn 13}%
\special{pa 3885 545}%
\special{pa 4885 545}%
\special{fp}%
\special{sh 1}%
\special{pa 4885 545}%
\special{pa 4818 525}%
\special{pa 4832 545}%
\special{pa 4818 565}%
\special{pa 4885 545}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3285 745 4885 745
% 
\special{pn 13}%
\special{pa 3285 345}%
\special{pa 4885 345}%
\special{fp}%
\special{sh 1}%
\special{pa 4885 345}%
\special{pa 4818 325}%
\special{pa 4832 345}%
\special{pa 4818 365}%
\special{pa 4885 345}%
\special{fp}%
% LINE 1 0 3 0
% 2 2085 1345 2085 745
% 
\special{pn 13}%
\special{pa 2085 945}%
\special{pa 2085 345}%
\special{fp}%
% LINE 1 2 3 0
% 2 1485 1345 1485 945
% 
\special{pn 13}%
\special{pa 1485 945}%
\special{pa 1485 545}%
\special{dt 0.045}%
\special{pa 1485 545}%
\special{pa 1485 546}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 2685 1345 2685 545
% 
\special{pn 13}%
\special{pa 2685 945}%
\special{pa 2685 145}%
\special{fp}%
% LINE 1 0 3 0
% 2 4485 1345 4485 1145
% 
\special{pn 13}%
\special{pa 4485 945}%
\special{pa 4485 745}%
\special{fp}%
% LINE 1 0 3 0
% 2 3885 1345 3885 945
% 
\special{pn 13}%
\special{pa 3885 945}%
\special{pa 3885 545}%
\special{fp}%
% LINE 1 0 3 0
% 2 3285 1345 3285 745
% 
\special{pn 13}%
\special{pa 3285 945}%
\special{pa 3285 345}%
\special{fp}%
% VECTOR 1 2 3 0
% 2 885 1145 485 1145
% 
\special{pn 13}%
\special{pa 885 745}%
\special{pa 485 745}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 485 745}%
\special{pa 552 765}%
\special{pa 538 745}%
\special{pa 552 725}%
\special{pa 485 745}%
\special{fp}%
% LINE 1 2 3 0
% 2 885 1345 885 1145
% 
\special{pn 13}%
\special{pa 885 945}%
\special{pa 885 745}%
\special{dt 0.045}%
\special{pa 885 745}%
\special{pa 885 746}%
\special{dt 0.045}%
% VECTOR 1 2 3 0
% 2 1485 945 485 945
% 
\special{pn 13}%
\special{pa 1485 545}%
\special{pa 485 545}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 485 545}%
\special{pa 552 565}%
\special{pa 538 545}%
\special{pa 552 525}%
\special{pa 485 545}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2085 745 485 745
% 
\special{pn 13}%
\special{pa 2085 345}%
\special{pa 485 345}%
\special{fp}%
\special{sh 1}%
\special{pa 485 345}%
\special{pa 552 365}%
\special{pa 538 345}%
\special{pa 552 325}%
\special{pa 485 345}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2685 545 485 545
% 
\special{pn 13}%
\special{pa 2685 145}%
\special{pa 485 145}%
\special{fp}%
\special{sh 1}%
\special{pa 485 145}%
\special{pa 552 165}%
\special{pa 538 145}%
\special{pa 552 125}%
\special{pa 485 145}%
\special{fp}%
% STR 2 0 3 0
% 3 285 445 285 545 5 0
% $M$
\put(2.8500,-1.4500){\makebox(0,0){$M$}}%
% STR 2 0 3 0
% 3 285 645 285 745 5 0
% $D_2$
\put(2.8500,-3.4500){\makebox(0,0){$D_2$}}%
% STR 2 0 3 0
% 3 285 845 285 945 5 0
% $D_1$
\put(2.8500,-5.4500){\makebox(0,0){$D_1$}}%
% STR 2 0 3 0
% 3 285 1045 285 1145 5 0
% $D_0$
\put(2.8500,-7.4500){\makebox(0,0){$D_0$}}%
% STR 2 0 3 0
% 3 5085 645 5085 745 5 0
% $Y$
\put(50.8500,-3.4500){\makebox(0,0){$Y$}}%
% STR 2 0 3 0
% 3 5085 845 5085 945 5 0
% $B$
\put(50.8500,-5.4500){\makebox(0,0){$B$}}%
% STR 2 0 3 0
% 3 5085 1045 5085 1145 5 0
% $E$
\put(50.8500,-7.4500){\makebox(0,0){$E$}}%
% STR 2 0 3 0
% 3 5285 1245 5285 1345 5 0
% $R$
\put(52.8500,-9.4500){\makebox(0,0){$R$}}%
% STR 2 0 3 0
% 3 585 1445 585 1545 5 0
% I
\put(5.8500,-11.4500){\makebox(0,0){I}}%
% STR 2 0 3 0
% 3 1185 1445 1185 1545 5 0
% II
\put(11.8500,-11.4500){\makebox(0,0){II}}%
% STR 2 0 3 0
% 3 1785 1445 1785 1545 5 0
% III
\put(17.8500,-11.4500){\makebox(0,0){III}}%
% STR 2 0 3 0
% 3 2385 1445 2385 1545 5 0
% IV
\put(23.8500,-11.4500){\makebox(0,0){IV}}%
% STR 2 0 3 0
% 3 2985 1445 2985 1545 5 0
% V
\put(29.8500,-11.4500){\makebox(0,0){V}}%
% STR 2 0 3 0
% 3 3585 1445 3585 1545 5 0
% VI
\put(35.8500,-11.4500){\makebox(0,0){VI}}%
% STR 2 0 3 0
% 3 4185 1445 4185 1545 5 0
% VII
\put(41.8500,-11.4500){\makebox(0,0){VII}}%
% STR 2 0 3 0
% 3 4785 1445 4785 1545 5 0
% VIII
\put(47.8500,-11.4500){\makebox(0,0){VIII}}%
\end{picture}%


==> N7Region.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(38.90,8.00)(3.75,-17.15)
% VECTOR 0 0 3 0
% 2 600 2000 4200 2000
% 
\special{pn 20}%
\special{pa 600 1600}%
\special{pa 4200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1600}%
\special{pa 4133 1580}%
\special{pa 4147 1600}%
\special{pa 4133 1620}%
\special{pa 4200 1600}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3400 1800 800 1800
% 
\special{pn 13}%
\special{pa 3400 1400}%
\special{pa 800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1400}%
\special{pa 867 1420}%
\special{pa 853 1400}%
\special{pa 867 1380}%
\special{pa 800 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 3400 2000 3400 1800
% 
\special{pn 13}%
\special{pa 3400 1600}%
\special{pa 3400 1400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2800 1610 4000 1610
% 
\special{pn 13}%
\special{pa 2800 1210}%
\special{pa 4000 1210}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1210}%
\special{pa 3933 1190}%
\special{pa 3947 1210}%
\special{pa 3933 1230}%
\special{pa 4000 1210}%
\special{fp}%
% VECTOR 1 2 3 0
% 2 1600 1600 800 1600
% 
\special{pn 13}%
\special{pa 1600 1200}%
\special{pa 800 1200}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 800 1200}%
\special{pa 867 1220}%
\special{pa 853 1200}%
\special{pa 867 1180}%
\special{pa 800 1200}%
\special{fp}%
% LINE 1 2 3 0
% 2 1600 1600 1600 2000
% 
\special{pn 13}%
\special{pa 1600 1200}%
\special{pa 1600 1600}%
\special{dt 0.045}%
\special{pa 1600 1600}%
\special{pa 1600 1599}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1900 2100 1900 2200 5 0
% II
\put(19.0000,-18.0000){\makebox(0,0){II}}%
% STR 2 0 3 0
% 3 1300 2100 1300 2200 5 0
% I
\put(13.0000,-18.0000){\makebox(0,0){I}}%
% STR 2 0 3 0
% 3 2500 2100 2500 2200 5 0
% III
\put(25.0000,-18.0000){\makebox(0,0){III}}%
% STR 2 0 3 0
% 3 3100 2100 3100 2200 5 0
% IV
\put(31.0000,-18.0000){\makebox(0,0){IV}}%
% STR 2 0 3 0
% 3 3700 2100 3700 2200 5 0
% V
\put(37.0000,-18.0000){\makebox(0,0){V}}%
% STR 2 0 3 0
% 3 4400 1900 4400 2000 5 0
% $R$
\put(44.0000,-16.0000){\makebox(0,0){$R$}}%
% STR 2 0 3 0
% 3 600 1700 600 1800 5 0
% $M$
\put(6.0000,-14.0000){\makebox(0,0){$M$}}%
% STR 2 0 3 0
% 3 4200 1500 4200 1600 5 0
% $B$
\put(42.0000,-12.0000){\makebox(0,0){$B$}}%
% LINE 1 0 3 0
% 2 2800 2000 2800 1600
% 
\special{pn 13}%
\special{pa 2800 1600}%
\special{pa 2800 1200}%
\special{fp}%
% LINE 1 0 3 0
% 2 2200 2000 2200 1400
% 
\special{pn 13}%
\special{pa 2200 1600}%
\special{pa 2200 1000}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2200 1400 4000 1400
% 
\special{pn 13}%
\special{pa 2200 1000}%
\special{pa 4000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1000}%
\special{pa 3933 980}%
\special{pa 3947 1000}%
\special{pa 3933 1020}%
\special{pa 4000 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 4200 1300 4200 1400 5 0
% $Y$
\put(42.0000,-10.0000){\makebox(0,0){$Y$}}%
% STR 2 0 3 0
% 3 600 1500 600 1600 5 0
% $D_0$
\put(6.0000,-12.0000){\makebox(0,0){$D_0$}}%
\end{picture}%


==> N8Region.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(50.90,8.00)(-0.25,-19.15)
% VECTOR 0 0 3 0
% 2 200 2200 5000 2200
% 
\special{pn 20}%
\special{pa 200 1800}%
\special{pa 5000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1800}%
\special{pa 4933 1780}%
\special{pa 4947 1800}%
\special{pa 4933 1820}%
\special{pa 5000 1800}%
\special{fp}%
% LINE 1 2 3 0
% 2 1000 2000 1000 2200
% 
\special{pn 13}%
\special{pa 1000 1600}%
\special{pa 1000 1800}%
\special{dt 0.045}%
\special{pa 1000 1800}%
\special{pa 1000 1799}%
\special{dt 0.045}%
% LINE 1 2 3 0
% 2 1800 1805 1800 2205
% 
\special{pn 13}%
\special{pa 1800 1405}%
\special{pa 1800 1805}%
\special{dt 0.045}%
\special{pa 1800 1805}%
\special{pa 1800 1804}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 2600 2200 2600 1800
% 
\special{pn 13}%
\special{pa 2600 1800}%
\special{pa 2600 1400}%
\special{fp}%
% LINE 1 0 3 0
% 2 3400 2205 3400 1605
% 
\special{pn 13}%
\special{pa 3400 1805}%
\special{pa 3400 1205}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2600 1800 4800 1800
% 
\special{pn 13}%
\special{pa 2600 1400}%
\special{pa 4800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1400}%
\special{pa 4733 1380}%
\special{pa 4747 1400}%
\special{pa 4733 1420}%
\special{pa 4800 1400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4200 2000 4800 2000
% 
\special{pn 13}%
\special{pa 4200 1600}%
\special{pa 4800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1600}%
\special{pa 4733 1580}%
\special{pa 4747 1600}%
\special{pa 4733 1620}%
\special{pa 4800 1600}%
\special{fp}%
% LINE 1 0 3 0
% 2 4200 2200 4200 2000
% 
\special{pn 13}%
\special{pa 4200 1800}%
\special{pa 4200 1600}%
\special{fp}%
% STR 2 0 3 0
% 3 5200 2100 5200 2200 5 0
% $R$
\put(52.0000,-18.0000){\makebox(0,0){$R$}}%
% STR 2 0 3 0
% 3 600 2300 600 2400 5 0
% I
\put(6.0000,-20.0000){\makebox(0,0){I}}%
% VECTOR 1 2 3 0
% 2 1000 2000 400 2000
% 
\special{pn 13}%
\special{pa 1000 1600}%
\special{pa 400 1600}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 400 1600}%
\special{pa 467 1620}%
\special{pa 453 1600}%
\special{pa 467 1580}%
\special{pa 400 1600}%
\special{fp}%
% VECTOR 1 2 3 0
% 2 1800 1800 400 1800
% 
\special{pn 13}%
\special{pa 1800 1400}%
\special{pa 400 1400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 400 1400}%
\special{pa 467 1420}%
\special{pa 453 1400}%
\special{pa 467 1380}%
\special{pa 400 1400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3400 1600 400 1600
% 
\special{pn 13}%
\special{pa 3400 1200}%
\special{pa 400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 400 1200}%
\special{pa 467 1220}%
\special{pa 453 1200}%
\special{pa 467 1180}%
\special{pa 400 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 1400 2300 1400 2400 5 0
% II
\put(14.0000,-20.0000){\makebox(0,0){II}}%
% STR 2 0 3 0
% 3 2200 2300 2200 2400 5 0
% III
\put(22.0000,-20.0000){\makebox(0,0){III}}%
% STR 2 0 3 0
% 3 3000 2300 3000 2400 5 0
% IV
\put(30.0000,-20.0000){\makebox(0,0){IV}}%
% STR 2 0 3 0
% 3 3800 2300 3800 2400 5 0
% V
\put(38.0000,-20.0000){\makebox(0,0){V}}%
% STR 2 0 3 0
% 3 4600 2300 4600 2400 5 0
% VI
\put(46.0000,-20.0000){\makebox(0,0){VI}}%
% STR 2 0 3 0
% 3 5000 1900 5000 2000 5 0
% $B$
\put(50.0000,-16.0000){\makebox(0,0){$B$}}%
% STR 2 0 3 0
% 3 5000 1700 5000 1800 5 0
% $Y$
\put(50.0000,-14.0000){\makebox(0,0){$Y$}}%
% STR 2 0 3 0
% 3 200 1500 200 1600 5 0
% $M$
\put(2.0000,-12.0000){\makebox(0,0){$M$}}%
% STR 2 0 3 0
% 3 200 1700 200 1800 5 0
% $D_1$
\put(2.0000,-14.0000){\makebox(0,0){$D_1$}}%
% STR 2 0 3 0
% 3 200 1900 200 2000 5 0
% $D_0$
\put(2.0000,-16.0000){\makebox(0,0){$D_0$}}%
\end{picture}%


==> op_exist.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(50.00,14.00)(4.00,-35.15)
% VECTOR 2 0 3 0
% 2 400 3800 5200 3800
% 
\special{pn 8}%
\special{pa 400 3400}%
\special{pa 5200 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 3400}%
\special{pa 5133 3380}%
\special{pa 5147 3400}%
\special{pa 5133 3420}%
\special{pa 5200 3400}%
\special{fp}%
% LINE 2 0 3 0
% 8 4400 3800 4400 3600 4000 3800 4000 3400 3600 3800 3600 3200 2800 3800 2800 3000
% 
\special{pn 8}%
\special{pa 4400 3400}%
\special{pa 4400 3200}%
\special{fp}%
\special{pa 4000 3400}%
\special{pa 4000 3000}%
\special{fp}%
\special{pa 3600 3400}%
\special{pa 3600 2800}%
\special{fp}%
\special{pa 2800 3400}%
\special{pa 2800 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2400 3800 2400 2800
% 
\special{pn 8}%
\special{pa 2400 3400}%
\special{pa 2400 2400}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 3800 800 2600
% 
\special{pn 8}%
\special{pa 800 3400}%
\special{pa 800 2200}%
\special{fp}%
% VECTOR 2 0 3 0
% 12 800 2600 4800 2600 2400 2800 4800 2800 2800 3000 4800 3000 3600 3200 4800 3200 4000 3400 4800 3400 4400 3600 4800 3600
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2200}%
\special{pa 4733 2180}%
\special{pa 4747 2200}%
\special{pa 4733 2220}%
\special{pa 4800 2200}%
\special{fp}%
\special{pa 2400 2400}%
\special{pa 4800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2400}%
\special{pa 4733 2380}%
\special{pa 4747 2400}%
\special{pa 4733 2420}%
\special{pa 4800 2400}%
\special{fp}%
\special{pa 2800 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2600}%
\special{pa 4733 2580}%
\special{pa 4747 2600}%
\special{pa 4733 2620}%
\special{pa 4800 2600}%
\special{fp}%
\special{pa 3600 2800}%
\special{pa 4800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2800}%
\special{pa 4733 2780}%
\special{pa 4747 2800}%
\special{pa 4733 2820}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4000 3000}%
\special{pa 4800 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 3000}%
\special{pa 4733 2980}%
\special{pa 4747 3000}%
\special{pa 4733 3020}%
\special{pa 4800 3000}%
\special{fp}%
\special{pa 4400 3200}%
\special{pa 4800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 3200}%
\special{pa 4733 3180}%
\special{pa 4747 3200}%
\special{pa 4733 3220}%
\special{pa 4800 3200}%
\special{fp}%
% STR 2 0 3 0
% 3 5400 3700 5400 3800 5 0
% 
\put(54.0000,-34.0000){\makebox(0,0){}}%
% STR 2 0 3 0
% 3 5400 3700 5400 3800 5 0
% $N _Q$
\put(54.0000,-34.0000){\makebox(0,0){$N _Q$}}%
% STR 2 0 3 0
% 3 5000 3500 5000 3600 5 0
% $D_2$
\put(50.0000,-32.0000){\makebox(0,0){$D_2$}}%
% STR 2 0 3 0
% 3 5000 3300 5000 3400 5 0
% $E$
\put(50.0000,-30.0000){\makebox(0,0){$E$}}%
% STR 2 0 3 0
% 3 5000 3100 5000 3200 5 0
% $D_1$
\put(50.0000,-28.0000){\makebox(0,0){$D_1$}}%
% STR 2 0 3 0
% 3 5000 2900 5000 3000 5 0
% $D_0$
\put(50.0000,-26.0000){\makebox(0,0){$D_0$}}%
% STR 2 0 3 0
% 3 5000 2700 5000 2800 5 0
% $B$
\put(50.0000,-24.0000){\makebox(0,0){$B$}}%
% STR 2 0 3 0
% 3 5000 2500 5000 2600 5 0
% $M,Y$
\put(50.0000,-22.0000){\makebox(0,0){$M,Y$}}%
% STR 2 0 3 0
% 3 4400 3900 4400 4000 5 0
% $10$
\put(44.0000,-36.0000){\makebox(0,0){$10$}}%
% STR 2 0 3 0
% 3 4000 3900 4000 4000 5 0
% $9$
\put(40.0000,-36.0000){\makebox(0,0){$9$}}%
% STR 2 0 3 0
% 3 3600 3900 3600 4000 5 0
% $8$
\put(36.0000,-36.0000){\makebox(0,0){$8$}}%
% STR 2 0 3 0
% 3 3200 3900 3200 4000 5 0
% $7$
\put(32.0000,-36.0000){\makebox(0,0){$7$}}%
% STR 2 0 3 0
% 3 2800 3900 2800 4000 5 0
% $6$
\put(28.0000,-36.0000){\makebox(0,0){$6$}}%
% STR 2 0 3 0
% 3 2400 3900 2400 4000 5 0
% $5$
\put(24.0000,-36.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0
% 3 2000 3900 2000 4000 5 0
% $4$
\put(20.0000,-36.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0
% 3 1600 3900 1600 4000 5 0
% $3$
\put(16.0000,-36.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 1200 3900 1200 4000 5 0
% $2$
\put(12.0000,-36.0000){\makebox(0,0){$2$}}%
% STR 2 0 3 0
% 3 800 3900 800 4000 5 0
% $1$
\put(8.0000,-36.0000){\makebox(0,0){$1$}}%
\end{picture}%


==> op_exist2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(54.00,22.00)(4.00,-27.15)
% VECTOR 2 0 3 0
% 2 400 2995 5800 2995
% 
\special{pn 8}%
\special{pa 400 2595}%
\special{pa 5800 2595}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2595}%
\special{pa 5733 2575}%
\special{pa 5747 2595}%
\special{pa 5733 2615}%
\special{pa 5800 2595}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5000 2795 5400 2795
% 
\special{pn 8}%
\special{pa 5000 2395}%
\special{pa 5400 2395}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2395}%
\special{pa 5333 2375}%
\special{pa 5347 2395}%
\special{pa 5333 2415}%
\special{pa 5400 2395}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 2595 5400 2595
% 
\special{pn 8}%
\special{pa 4600 2195}%
\special{pa 5400 2195}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2195}%
\special{pa 5333 2175}%
\special{pa 5347 2195}%
\special{pa 5333 2215}%
\special{pa 5400 2195}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4200 2395 5400 2395
% 
\special{pn 8}%
\special{pa 4200 1995}%
\special{pa 5400 1995}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1995}%
\special{pa 5333 1975}%
\special{pa 5347 1995}%
\special{pa 5333 2015}%
\special{pa 5400 1995}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 2795 5000 2995
% 
\special{pn 8}%
\special{pa 5000 2395}%
\special{pa 5000 2595}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3800 2195 5400 2195
% 
\special{pn 8}%
\special{pa 3800 1795}%
\special{pa 5400 1795}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1795}%
\special{pa 5333 1775}%
\special{pa 5347 1795}%
\special{pa 5333 1815}%
\special{pa 5400 1795}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3400 1995 5400 1995
% 
\special{pn 8}%
\special{pa 3400 1595}%
\special{pa 5400 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1595}%
\special{pa 5333 1575}%
\special{pa 5347 1595}%
\special{pa 5333 1615}%
\special{pa 5400 1595}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3000 1795 5400 1795
% 
\special{pn 8}%
\special{pa 3000 1395}%
\special{pa 5400 1395}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1395}%
\special{pa 5333 1375}%
\special{pa 5347 1395}%
\special{pa 5333 1415}%
\special{pa 5400 1395}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 2595 4600 2995
% 
\special{pn 8}%
\special{pa 4600 2195}%
\special{pa 4600 2595}%
\special{fp}%
% LINE 2 0 3 0
% 2 4200 2395 4200 2995
% 
\special{pn 8}%
\special{pa 4200 1995}%
\special{pa 4200 2595}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 2995 3800 2195
% 
\special{pn 8}%
\special{pa 3800 2595}%
\special{pa 3800 1795}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 1995 3400 2995
% 
\special{pn 8}%
\special{pa 3400 1595}%
\special{pa 3400 2595}%
\special{fp}%
% LINE 2 0 3 0
% 2 3000 2995 3000 1795
% 
\special{pn 8}%
\special{pa 3000 2595}%
\special{pa 3000 1395}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 2995 2600 1595
% 
\special{pn 8}%
\special{pa 2600 2595}%
\special{pa 2600 1195}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 1595 5400 1595
% 
\special{pn 8}%
\special{pa 2600 1195}%
\special{pa 5400 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1195}%
\special{pa 5333 1175}%
\special{pa 5347 1195}%
\special{pa 5333 1215}%
\special{pa 5400 1195}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2200 1395 5400 1395
% 
\special{pn 8}%
\special{pa 2200 995}%
\special{pa 5400 995}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 995}%
\special{pa 5333 975}%
\special{pa 5347 995}%
\special{pa 5333 1015}%
\special{pa 5400 995}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 1395 2200 2995
% 
\special{pn 8}%
\special{pa 2200 995}%
\special{pa 2200 2595}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 2995 1400 1195
% 
\special{pn 8}%
\special{pa 1400 2595}%
\special{pa 1400 795}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1195 5400 1195
% 
\special{pn 8}%
\special{pa 1400 795}%
\special{pa 5400 795}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 795}%
\special{pa 5333 775}%
\special{pa 5347 795}%
\special{pa 5333 815}%
\special{pa 5400 795}%
\special{fp}%
% LINE 2 0 3 0
% 2 1000 2995 1000 995
% 
\special{pn 8}%
\special{pa 1000 2595}%
\special{pa 1000 595}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 995 5400 995
% 
\special{pn 8}%
\special{pa 1000 595}%
\special{pa 5400 595}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 595}%
\special{pa 5333 575}%
\special{pa 5347 595}%
\special{pa 5333 615}%
\special{pa 5400 595}%
\special{fp}%
% STR 2 0 3 0
% 3 6000 2900 6000 3000 5 0
% $N_Q$
\put(60.0000,-26.0000){\makebox(0,0){$N_Q$}}%
% STR 2 0 3 0
% 3 5000 3100 5000 3200 5 0
% $10$
\put(50.0000,-28.0000){\makebox(0,0){$10$}}%
% STR 2 0 3 0
% 3 4600 3100 4600 3200 5 0
% $9$
\put(46.0000,-28.0000){\makebox(0,0){$9$}}%
% STR 2 0 3 0
% 3 4200 3100 4200 3200 5 0
% $8$
\put(42.0000,-28.0000){\makebox(0,0){$8$}}%
% STR 2 0 3 0
% 3 3800 3100 3800 3200 5 0
% $7$
\put(38.0000,-28.0000){\makebox(0,0){$7$}}%
% STR 2 0 3 0
% 3 3400 3100 3400 3200 5 0
% $6$
\put(34.0000,-28.0000){\makebox(0,0){$6$}}%
% STR 2 0 3 0
% 3 3000 3100 3000 3200 5 0
% $5$
\put(30.0000,-28.0000){\makebox(0,0){$5$}}%
% STR 2 0 3 0
% 3 2600 3100 2600 3200 5 0
% $4$
\put(26.0000,-28.0000){\makebox(0,0){$4$}}%
% STR 2 0 3 0
% 3 2200 3100 2200 3200 5 0
% $3$
\put(22.0000,-28.0000){\makebox(0,0){$3$}}%
% STR 2 0 3 0
% 3 1400 3100 1400 3200 5 0
% $1$
\put(14.0000,-28.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0
% 3 1000 3100 1000 3200 5 0
% $0$
\put(10.0000,-28.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 5600 2700 5600 2800 5 0
% $D_2$
\put(56.0000,-24.0000){\makebox(0,0){$D_2$}}%
% STR 2 0 3 0
% 3 5600 2500 5600 2600 5 0
% $E$
\put(56.0000,-22.0000){\makebox(0,0){$E$}}%
% STR 2 0 3 0
% 3 5600 2300 5600 2400 5 0
% $D_1$
\put(56.0000,-20.0000){\makebox(0,0){$D_1$}}%
% STR 2 0 3 0
% 3 5600 2100 5600 2200 5 0
% $F$
\put(56.0000,-18.0000){\makebox(0,0){$F$}}%
% STR 2 0 3 0
% 3 5600 1900 5600 2000 5 0
% $D_0$
\put(56.0000,-16.0000){\makebox(0,0){$D_0$}}%
% STR 2 0 3 0
% 3 5600 1700 5600 1800 5 0
% $B$
\put(56.0000,-14.0000){\makebox(0,0){$B$}}%
% STR 2 0 3 0
% 3 5600 1500 5600 1600 5 0
% $H$
\put(56.0000,-12.0000){\makebox(0,0){$H$}}%
% STR 2 0 3 0
% 3 5600 1300 5600 1400 5 0
% $C$
\put(56.0000,-10.0000){\makebox(0,0){$C$}}%
% STR 2 0 3 0
% 3 5600 1100 5600 1200 5 0
% $M,Y$
\put(56.0000,-8.0000){\makebox(0,0){$M,Y$}}%
% STR 2 0 3 0
% 3 5600 900 5600 1000 5 0
% $G,S$
\put(56.0000,-6.0000){\makebox(0,0){$G,S$}}%
\end{picture}%

